Spheroid rolling up on diverging inclines

Objects rolling upward on diverging inclined rails exhibit a counterintuitive behavior that has intrigued physicists and students alike. Among the most well-known is the double-cone paradox, where a cone appears to roll uphill due to the geometry of the rails. In this paper, we extend this idea to more general rigid bodies, including spheres and ellipsoids. We examine the physical conditions under which this motion occurs, and we derive the necessary geometric and energetic constraints using analytical mechanics. We then validate our theoretical models through carefully designed experiments.

==> Figs/Fig_2.tex <==
\begin{tikzpicture}[scale=0.5]
\draw [shift={(-6,0)},line width=0.6pt,fill=black,fill opacity=0.1] (0,0) -- (3.3664606634298013:2.317040343178322) arc (3.3664606634298013:22.380135051959574:2.317040343178322) -- cycle;
\draw [shift={(-6,0)},line width=1pt,fill=black,fill opacity=0.1] (0,0) -- (15.255118703057775:1.2743721887480772) arc (15.255118703057775:33.690067525979785:1.2743721887480772) -- cycle;
\draw [line width=0.6pt] (-6,0)-- (5,0);
\draw [line width=0.6pt] (5,0)-- (5,3);
\draw [line width=0.6pt] (0,4)-- (5,3);
\draw [line width=0.6pt] (-6,0)-- (2.5,3.5);
\draw [line width=0.6pt,dash pattern=on 1pt off 1pt] (0,1)-- (5,0);
\draw [line width=0.6pt,dash pattern=on 1pt off 1pt] (-6,0)-- (0,1);
\draw [line width=0.6pt,dash pattern=on 1pt off 1pt] (-6,0)-- (2.5,0.5);
\draw [line width=0.6pt,dash pattern=on 1pt off 1pt] (2.5,0.5)-- (2.5,3.5);
\draw [line width=0.6pt] (0,4)-- (0,1.6363636363636365);
\draw [line width=0.6pt,dash pattern=on 1pt off 1pt] (0,1.6363636363636365)-- (0,1);
\draw [line width=0.6pt][->] (2.5,0.5)-- (7.0753383673176735,0.7691375510186866);
\draw [line width=0.6pt][<-] (-6.001047982108175,4.403095046430594)-- (-6,0);
\draw [line width=0.6pt][->] (-6,0)-- (-6.93952270504735,2.7731126329046543);
\draw [line width=1pt,color=qqqqff] (-6,0)-- (-3.6056611402638623,1.5962259064907585);
\draw [line width=1pt,dash pattern=on 1pt off 1pt,color=qqqqff] (-3.6056611402638623,1.5962259064907585)-- (-2.1927037778936533,2.538197481404231);
\draw [line width=1pt,color=qqqqff] (-2.1927037778936533,2.538197481404231)-- (0,4);
\draw [line width=1pt,color=qqqqff] (-6,0)-- (-3.0885277935960995,0.794037874473791);
\draw [line width=1pt,dash pattern=on 1pt off 1pt,color=qqqqff] (-3.0885277935960995,0.794037874473791)-- (-1.357901375917633,1.2660268974770092);
\draw [line width=1pt,color=xfqqff] (-1.357901375917633,1.2660268974770092)-- (5,3);
\draw (-6.15,1.3) node[anchor=north west] {$2\phi$};
\draw (7,1.2) node[anchor=north west] {$x$};
\draw (-6.5,0) node[anchor=north west] {$\mathrm{O}$};
\draw (-7.5,3.5) node[anchor=north west] {$y$};
\draw (-6.4,5.060328056148228) node[anchor=north west] {$z$};
\draw (-3.75,0.9) node[anchor=north west] {$\theta$};
\draw (-2.5180772328281558,2.187198030607096) node[anchor=north west] {$\mathrm{C}$};
\draw (-3.5,3) node[anchor=north west] {$\mathrm{M}$};
\draw [rotate around={22.6552327086798:(-2.379287372214417,1.5452164665798716)},line width=1pt,fill=black,fill opacity=0.39] (-2.379287372214417,1.5452164665798716) ellipse (1.0353585288986062cm and 0.5154175745066195cm);
\draw [line width=1pt] (-3.311933840525477,1.1035721434902994)-- (-3.697941529620088,3.7934137185501955);
\draw [line width=1pt] (-3.697941529620088,3.7934137185501955)-- (-1.4277749653640712,1.9530136722828928);
\draw [line width=1pt] (-1.4277749653640712,1.9530136722828928)-- (-1.3488636317280194,-0.6741577436985262);
\draw [line width=1pt] (-1.3488636317280194,-0.6741577436985262)-- (-3.311933840525477,1.1035721434902994);
\draw [line width=1pt] (-1.4277749653640712,1.9530136722828928)-- (-1.3488636317280194,-0.6741577436985262);
\begin{scriptsize}
\draw [fill=black] (-2.3937070024423277,1.484944175464924) circle (1.5pt);
\draw [fill=black] (-2.9614285545204293,2.0257142969863806) circle (1.5pt);
\draw [fill=black] (-2.4655620999103594,0.9639376091153564) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[scale=1.2]
\draw [shift={(0,0)},line width=0.6pt,fill=black,fill opacity=0.1] (0,0) -- (-14.036243467926479:0.5840960489399741) arc (-14.036243467926479:14.036243467926479:0.5840960489399741) -- cycle;
\draw [line width=0.6pt][->] (0,0)-- (5,0);
\draw [line width=0.6pt][->] (0,0)-- (0,2);
\draw (-0.2,-0.05) node[anchor=north west] {$\text{O}$};
\draw (5,0.2) node[anchor=north west] {$x$};
\draw (-0.2,2.3) node[anchor=north west] {$y$};
\draw (1.6,0.5) node[anchor=north west] {$\text{M}$};
\draw (1.6,0) node[anchor=north west] {$\text{C}$};
\draw (0.55,0.26) node[anchor=north west] {$\alpha$};
\draw [line width=1pt] (1.80096,0.98109)-- (1.321997433360754,0);
\draw [line width=1pt] (1.321997433360754,0)-- (1.80096,-0.98109);
\draw [line width=1pt] (1.80096,-0.98109)-- (2.2799225666392458,0);
\draw [line width=1pt] (2.2799225666392458,0)-- (1.80096,0.98109);
\draw [line width=1pt,color=qqqqff] (0,0)-- (1.5057751530635666,0.37644378826589164);
\draw [line width=1pt,dash pattern=on 1pt off 1pt,color=qqqqff] (1.5057751530635666,0.37644378826589164)-- (2.0319285694405087,0.5079821423601272);
\draw [line width=1pt,color=qqqqff] (2.0319285694405087,0.5079821423601272)-- (4,1);
\draw [line width=1pt,color=qqqqff] (0,0)-- (1.5057751530635666,-0.37644378826589164);
\draw [line width=1pt,dash pattern=on 1pt off 1pt,color=qqqqff] (1.5057751530635666,-0.37644378826589164)-- (2.031928569440508,-0.507982142360127);
\draw [line width=1pt,color=qqqqff] (2.031928569440508,-0.507982142360127)-- (4,-1);
\draw [line width=0.6pt,dash pattern=on 1pt off 1pt] (4,-1)-- (4,1);
\begin{scriptsize}
\draw [fill=black] (1.80096,0) circle (1pt);
\draw [fill=black] (1.6839767500258735,0.42099418750646833) circle (1pt);
\draw [fill=black] (1.6839767500258735,-0.42099418750646833) circle (1pt);
\end{scriptsize}
\end{tikzpicture}
